Cost Design in Atomic Routing Games

An atomic routing game is a multiplayer game on a directed graph. Each player in the game chooses a path -- a sequence of links that connect its origin node to its destination node -- with the lowest cost, where the cost of each link is a function of all players' choices. We develop a novel numerical method to design the link cost function in atomic routing games such that the players' choices at the Nash equilibrium minimize a given smooth performance function. This method first approximates the nonsmooth Nash equilibrium conditions with smooth ones, then iteratively improves the link cost function via implicit differentiation. We demonstrate the application of this method to atomic routing games that model noncooperative agents navigating in grid worlds.

==> numerical/bar.tex <==
\begin{figure}
    \centering
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
name=like,
scale only axis,
xbar, xmin=0, xmax=0.5,
xlabel={\footnotesize After design},
width=3.5cm, height= 16pt,
xtick={0,0.2,0.4},
tick label style={font=\footnotesize},
axis x line=left,
axis y line=none,
clip=false,
every axis plot/.append style={
  xbar,
  bar width=0.6,
  bar shift=0pt,
  fill
}
]
\addplot[black,fill=gray!50, yshift=0.2cm] coordinates {
    (0.2172,1)};
\addplot[black,fill=white, yshift=0.2cm] coordinates {
    (0.3206,2)};
%\addplot[black,fill=white, yshift=0.1cm] coordinates {(0.4199,3)};    
\end{axis}
\begin{axis}[
at={(like.north west)},anchor=north east, xshift=-0.3cm,
scale only axis,
xbar, xmin=0, xmax=0.5,
xlabel={\footnotesize Before design},
width=3.5cm, height= 16pt,
x dir=reverse,
xtick={0,0.2,0.4},
tick label style={font=\footnotesize},
axis x line=left,
axis y line=none,
clip=false,
every axis plot/.append style={
  xbar,
  bar width=0.6,
  bar shift=0pt,
  fill
}
]
\addplot[black,fill=gray!50, yshift=0.2cm] coordinates {
    (0.4,1)};
\addplot[black,fill=white, yshift=0.2cm] coordinates {
    (0.2,2)};
%\addplot[black,fill=white, yshift=0.1cm] coordinates {(0.4,3)};    
\end{axis}
\end{tikzpicture}
\caption{The two-player game.}
\end{subfigure}
\vfill    
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
name=like,
scale only axis,
xbar, xmin=0, xmax=1.2,
xlabel={\footnotesize After design},
width=3.5cm, height= 16pt,
xtick={0,0.5,1.0},
tick label style={font=\footnotesize},
axis x line=left,
axis y line=none,
clip=false,
every axis plot/.append style={
  xbar,
  bar width=0.6,
  bar shift=0pt,
  fill
}
]
\addplot[black,fill=gray!50, yshift=0.2cm] coordinates {
    (0.4749,1) };
\addplot[black,fill=white, yshift=0.2cm] coordinates {
    (0.9707,2)};
%\addplot[black,fill=white, yshift=0.03cm] coordinates {(0.9907,3)}; 
%\addplot[black,fill=white, yshift=0.03cm] coordinates {(1.3228,4)}; 
%\addplot[black,fill=white, yshift=0.03cm] coordinates {(1.3222,5)};     
\end{axis}
\begin{axis}[
at={(like.north west)},anchor=north east, xshift=-0.3cm,
scale only axis,
xbar, xmin=0, xmax=1.5,
xlabel={\footnotesize Before design},
width=3.5cm, height= 16pt,
x dir=reverse,
xtick={0,0.5,1.0},
tick label style={font=\footnotesize},
axis x line=left,
axis y line=none,
clip=false,
every axis plot/.append style={
  xbar,
  bar width=0.6,
  bar shift=0pt,
  fill
}
]
%\addplot[black,fill=white, yshift=0.03cm] coordinates {(0.8,1) };
\addplot[black,fill=gray!50, yshift=0.2cm] coordinates {
    (0.6,2)};
\addplot[black,fill=white, yshift=0.2cm] coordinates {
    (0.4,3)}; 
%\addplot[black,fill=white, yshift=0.03cm] coordinates {(0.6,4)}; 
%\addplot[black,fill=white, yshift=0.03cm] coordinates {(0.8,5)};     
\end{axis}
\end{tikzpicture}
\caption{The four-player game.}
   \end{subfigure}
    \caption{The cost of the blue paths in Fig.~\ref{fig: grid} for player 1. Gray and white bars correspond to those marked by dashed and solid arrows, respectively.  }\label{fig: bar}
\end{figure}


==> numerical/bar2.tex <==
\begin{figure}
    \centering
    
    \begin{tikzpicture}[scale=0.9]
    \begin{axis}[
            axis line style={draw=none},
            tick style={draw=none},
            % bar width = 15pt,
            ymin = -0.1,
            ymax = 0.5,
            ylabel=Cost,
            symbolic x coords={before route1, before route2, space, after route1, after route2},
            % x = 1.1cm,
            xtick=data,
            x tick label style={font=\small,text width=1cm,align=center},
            legend columns=4,
            legend style = {at={(0.5,1)}, anchor=center, column sep=0.1cm}
    ]
    
    \addplot [ybar stacked, stack negative=separate, fill=lightgray] coordinates {(before route1,0.2) (before route2,0.4) (after route1,0.2) (after route2,0.2201631504)};
    \addplot [ybar stacked, stack negative=separate, fill=orange] coordinates {(before route1,0) (before route2,0) (after route1,0.03070473331)(after route2,-0.006449644288)};
    \addplot [ybar stacked, stack negative=separate, fill=blue] coordinates {(before route1,0) (before route2,0) (after route1,0.1215388606) (after route2,-0.08931161783)};
    \addplot [only marks, mark=triangle*, fill=red, mark size=4pt] coordinates {(before route1, 0.2) (before route2, 0.4) (after route1, 0.3522435939) (after route2, 0.1244018883)};
    % ---------------------------------------------------------------
    % draw a line at $y = 0$
    \draw (axis cs:{[normalized]\pgfkeysvalueof{/pgfplots/xmin}},0)
        -- (axis cs:{[normalized]\pgfkeysvalueof{/pgfplots/xmax}},0);
    % ---------------------------------------------------------------
    \legend{b1,C11,C12,Net}
    \end{axis}
    \end{tikzpicture}
    
    \caption{Path cost bar plot}
\end{figure}


==> numerical/grid.tex <==
\begin{figure}[!ht]
\centering
\begin{subfigure}[b]{0.49\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.6,shorten >=1pt,node distance=0.5cm,on grid,auto,state/.style={circle,inner sep=0.05pt}]
          \draw[help lines,thick] (0,0) grid (3,3);
          
          \node[state]  (q_1_1) at (0.5,2.5)    {};
          \node[state]  (q_1_2) at (1.5,2.5)    {};
          \node[state]  (q_1_3) at (2.5,2.5)    {};
          \node[state]  (q_2_1) at (0.5,1.5)    {\scriptsize \color{blue}$o_1$};
          \node[state]  (q_2_2) at (1.5,1.5)    {};
          \node[state]  (q_2_3) at (2.5,1.5)    {\scriptsize \color{red}$o_2$};
          \node[state]  (q_3_1) at (0.5,0.5)    {};
          \node[state]  (q_3_2) at (1.5,0.5)    {};
          \node[state]  (q_3_3) at (2.5,0.5)    {};
          
          \path[blue, -stealth, thick] 
                    (q_2_1) edge[bend left]    node    {} (q_2_2)
                    (q_2_2) edge[bend left]    node    {} (q_2_3);
                    
         \path[red, -stealth] 
                    (q_2_3) edge[bend left]    node    {} (q_2_2)
                    (q_2_2) edge[bend left]    node    {} (q_2_1);
                    
         \path[dashed, blue, -stealth, thick] 
                    (q_2_1) edge    node    {} (q_1_1)
                    (q_1_1) edge    node    {} (q_1_2)
                    (q_1_2) edge    node    {} (q_1_3)
                    (q_1_3) edge    node    {} (q_2_3);
                    
         \path[dashed, red, -stealth]        
                    (q_2_3) edge    node    {} (q_3_3)
                    (q_3_3) edge    node    {} (q_3_2)
                    (q_3_2) edge    node    {} (q_3_1)
                    (q_3_1) edge    node    {} (q_2_1);            
        \end{tikzpicture}
        \caption{The two-player game.}
        \label{fig: 3x3 grid}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \begin{tikzpicture}[scale= 0.6, shorten >=1pt,node distance=0.5cm,on grid,auto,state/.style={circle,inner sep=0.05pt}]
          \draw[help lines,thick] (0,0) grid (5,5);
        
          \node[state]  (q_1_1) at (0.5,4.5)    {};
          \node[state]  (q_1_2) at (1.5,4.5)    {};
          \node[state]  (q_1_3) at (2.5,4.5)    {};
          \node[state]  (q_1_4) at (3.5,4.5)    {};
          \node[state]  (q_1_5) at (4.5,4.5)    {};
          
          \node[state]  (q_2_1) at (0.5,3.5)    {};
          \node[state]  (q_2_2) at (1.5,3.5)    {};
          \node[state]  (q_2_3) at (2.5,3.5)    {\scriptsize\color{orange}$o_3$};
          \node[state]  (q_2_4) at (3.5,3.5)    {};
          \node[state]  (q_2_5) at (4.5,3.5)    {};
          
          \node[state]  (q_3_1) at (0.5,2.5)  {\scriptsize\color{blue}$o_1$};
          \node[state]  (q_3_2) at (1.5,2.5)    {};
          \node[state]  (q_3_3) at (2.5,2.5)    {};
          \node[state]  (q_3_4) at (3.5,2.5)    {};
          \node[state]  (q_3_5) at (4.5,2.5) {\scriptsize\color{red}$o_2$};

          \node[state]  (q_4_1) at (0.5,1.5)    {};
          \node[state]  (q_4_2) at (1.5,1.5)    {};
          \node[state]  (q_4_3) at (2.5,1.5) {\scriptsize\color{teal}$o_4$};
          \node[state]  (q_4_4) at (3.5,1.5)    {};
          \node[state]  (q_4_5) at (4.5,1.5)    {};
          
          \node[state]  (q_5_1) at (0.5,0.5)    {};
          \node[state]  (q_5_2) at (1.5,0.5)    {};
          \node[state]  (q_5_3) at (2.5,0.5)    {};
          \node[state]  (q_5_4) at (3.5,0.5)    {};
          \node[state]  (q_5_5) at (4.5,0.5)    {};
          
          \path[dashed, blue,  -stealth, thick] (q_3_1) edge    node    {} (q_2_1)
                    (q_2_1) edge    node    {} (q_1_1)
                    (q_1_1) edge    node    {} (q_1_2)
                    (q_1_2) edge    node    {} (q_1_3)
                    (q_1_3) edge    node    {} (q_1_4)
                    (q_1_4) edge    node    {} (q_1_5)
                    (q_1_5) edge    node    {} (q_2_5)
                    (q_2_5) edge    node    {} (q_3_5);
                    
            \path[dashed, red,  -stealth] (q_3_5) edge    node    {} (q_4_5)
                    (q_4_5) edge    node    {} (q_5_5)
                    (q_5_5) edge    node    {} (q_5_4)
                    (q_5_4) edge    node    {} (q_5_3)
                    (q_5_3) edge    node    {} (q_5_2)
                    (q_5_2) edge    node    {} (q_5_1)
                    (q_5_1) edge    node    {} (q_4_1)
                    (q_4_1) edge    node    {} (q_3_1);
                    
           \path[dashed, orange,  -stealth] 
                  (q_2_3) edge    node    {} (q_2_4)
                    (q_2_4) edge    node    {} (q_3_4)
                    (q_3_4) edge    node    {} (q_4_4)
                    (q_4_4) edge    node    {} (q_4_3);

           \path[dashed, teal,  -stealth, thick]
                   (q_4_3) edge    node    {} (q_4_2)
                    (q_4_2) edge    node    {} (q_3_2)
                    (q_3_2) edge    node    {} (q_2_2)
                    (q_2_2) edge    node    {} (q_2_3);
                    
          \path[blue,  -stealth, thick] 
                    (q_3_1) edge[bend left]    node    {} (q_3_2)
                    (q_3_2) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_3_4)
                    (q_3_4) edge[bend left]    node    {} (q_3_5);
        
        \path[red,  -stealth]             
                    (q_3_5) edge[bend left]    node    {} (q_3_4)
                    (q_3_4) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_3_2)
                    (q_3_2) edge[bend left]    node    {} (q_3_1);
                    
        \path[orange,  -stealth]             
                    (q_2_3) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_4_3);
                    
        \path[teal,  -stealth, thick]             
                    (q_4_3) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_2_3);
                    
        \end{tikzpicture}
        \caption{The four-player game.}
        \label{fig: 5x5 grid}
    \end{subfigure}
        
    \caption{An illustration of the origin nodes of players and the optimal paths of the players at the Nash equilibrium before (solid) and after cost design (dashed). }
    \label{fig: grid}
\end{figure}







==> numerical/grid2.tex <==
\begin{figure}[!ht]
\centering
    \begin{subfigure}[b]{0.48\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.6,shorten >=1pt,node distance=0.5cm,on grid,auto,state/.style={circle,inner sep=0.05pt}]
          \draw[help lines,thick] (0,0) grid (3,3);
          
          \node[state]  (q_1_1) at (0.5,2.5)    {};
          \node[state]  (q_1_2) at (1.5,2.5)    {};
          \node[state]  (q_1_3) at (2.5,2.5)    {};
          \node[state]  (q_2_1) at (0.5,1.5)    {\scriptsize \color{blue}$o_1$};
          \node[state]  (q_2_2) at (1.5,1.5)    {};
          \node[state]  (q_2_3) at (2.5,1.5)    {\scriptsize \color{red}$o_2$};
          \node[state]  (q_3_1) at (0.5,0.5)    {};
          \node[state]  (q_3_2) at (1.5,0.5)    {};
          \node[state]  (q_3_3) at (2.5,0.5)    {};
          
          \path[blue, -stealth] 
                    (q_2_1) edge[bend left]    node    {} (q_2_2)
                    (q_2_2) edge[bend left]    node    {} (q_2_3);
                    
         \path[red, -stealth] 
                    (q_2_3) edge[bend left]    node    {} (q_2_2)
                    (q_2_2) edge[bend left]    node    {} (q_2_1);
                    
         \path[densely dotted, blue, -stealth] 
                    (q_2_1) edge    node    {} (q_1_1)
                    (q_1_1) edge    node    {} (q_1_2)
                    (q_1_2) edge    node    {} (q_1_3)
                    (q_1_3) edge    node    {} (q_2_3);
                    
         \path[densely dotted, red, -stealth]        
                    (q_2_3) edge    node    {} (q_3_3)
                    (q_3_3) edge    node    {} (q_3_2)
                    (q_3_2) edge    node    {} (q_3_1)
                    (q_3_1) edge    node    {} (q_2_1);            
        \end{tikzpicture}
        \caption{Two-player game}
        \label{fig: 3x3 before}
    \end{subfigure}
    
    \begin{comment}
    
    \hfill
    \begin{subfigure}[b]{0.48\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.5,shorten >=1pt,node distance=1cm,on grid,auto,state/.style={circle,inner sep=0.05pt}]
          \draw[help lines,thick] (0,0) grid (3,3);
        
          \node[state]  (q_1_1) at (0.5,2.5)    {};
          \node[state]  (q_1_2) at (1.5,2.5)    {};
          \node[state]  (q_1_3) at (2.5,2.5)    {};
          \node[state]  (q_2_1) at (0.5,1.5)    {\scriptsize\color{blue}$o_1$};
          \node[state]  (q_2_2) at (1.5,1.5)    {};
          \node[state]  (q_2_3) at (2.5,1.5)    {\scriptsize\color{red}$o_2$};
          \node[state]  (q_3_1) at (0.5,0.5)    {};
          \node[state]  (q_3_2) at (1.5,0.5)    {};
          \node[state]  (q_3_3) at (2.5,0.5)    {};
          
          \path[densely dotted, blue, -stealth] 
                    (q_2_1) edge    node    {} (q_1_1)
                    (q_1_1) edge    node    {} (q_1_2)
                    (q_1_2) edge    node    {} (q_1_3)
                    (q_1_3) edge    node    {} (q_2_3);
                    
         \path[densely dotted, red, -stealth]        
                    (q_2_3) edge    node    {} (q_3_3)
                    (q_3_3) edge    node    {} (q_3_2)
                    (q_3_2) edge    node    {} (q_3_1)
                    (q_3_1) edge    node    {} (q_2_1);
        \end{tikzpicture}
        \caption{After design}
        \label{fig: 3x3 after}
    \end{subfigure}
    \vskip\baselineskip
    \begin{subfigure}[b]{0.48\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.5, shorten >=1pt,node distance=0.5cm,on grid,auto,state/.style={circle,inner sep=0.05pt}]
          \draw[help lines, thick] (0,0) grid (5,5);
        
          \node[state]  (q_1_1) at (0.5,4.5)    {};
          \node[state]  (q_1_2) at (1.5,4.5)    {};
          \node[state]  (q_1_3) at (2.5,4.5)    {};
          \node[state]  (q_1_4) at (3.5,4.5)    {};
          \node[state]  (q_1_5) at (4.5,4.5)    {};
          
          \node[state]  (q_2_1) at (0.5,3.5)    {};
          \node[state]  (q_2_2) at (1.5,3.5)    {};
          \node[state]  (q_2_3) at (2.5,3.5)    {\scriptsize\color{orange}$o_3$};
          \node[state]  (q_2_4) at (3.5,3.5)    {};
          \node[state]  (q_2_5) at (4.5,3.5)    {};
          
          \node[state]  (q_3_1) at (0.5,2.5)    {\scriptsize\color{blue}$o_1$};
          \node[state]  (q_3_2) at (1.5,2.5)    {};
          \node[state]  (q_3_3) at (2.5,2.5)    {};
          \node[state]  (q_3_4) at (3.5,2.5)    {};
          \node[state]  (q_3_5) at (4.5,2.5)    {\scriptsize\color{red}$o_2$};
          \node[state]  (q_4_1) at (0.5,1.5)    {};
          \node[state]  (q_4_2) at (1.5,1.5)    {};
          \node[state]  (q_4_3) at (2.5,1.5)    {\scriptsize\color{teal}$o_4$};
          \node[state]  (q_4_4) at (3.5,1.5)    {};
          \node[state]  (q_4_5) at (4.5,1.5)    {};
          
          \node[state]  (q_5_1) at (0.5,0.5)    {};
          \node[state]  (q_5_2) at (1.5,0.5)    {};
          \node[state]  (q_5_3) at (2.5,0.5)    {};
          \node[state]  (q_5_4) at (3.5,0.5)    {};
          \node[state]  (q_5_5) at (4.5,0.5)    {};
          
          \path[blue,  -stealth] 
                    (q_3_1) edge[bend left]    node    {} (q_3_2)
                    (q_3_2) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_3_4)
                    (q_3_4) edge[bend left]    node    {} (q_3_5);
        
        \path[red,  -stealth]             
                    (q_3_5) edge[bend left]    node    {} (q_3_4)
                    (q_3_4) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_3_2)
                    (q_3_2) edge[bend left]    node    {} (q_3_1);
                    
        \path[orange,  -stealth]             
                    (q_2_3) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_4_3);
                    
        \path[teal,  -stealth]             
                    (q_4_3) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_2_3);
        \end{tikzpicture}
        \caption{Before design}
        \label{fig: 5x5 before}
    \end{subfigure}
    \end{comment}
    
    \hfill
    \begin{subfigure}[b]{0.48\linewidth}
        \centering
        \begin{tikzpicture}[scale= 0.6, shorten >=1pt,node distance=0.5cm,on grid,auto,state/.style={circle,inner sep=0.05pt}]
          \draw[help lines,thick] (0,0) grid (5,5);
        
          \node[state]  (q_1_1) at (0.5,4.5)    {};
          \node[state]  (q_1_2) at (1.5,4.5)    {};
          \node[state]  (q_1_3) at (2.5,4.5)    {};
          \node[state]  (q_1_4) at (3.5,4.5)    {};
          \node[state]  (q_1_5) at (4.5,4.5)    {};
          
          \node[state]  (q_2_1) at (0.5,3.5)    {};
          \node[state]  (q_2_2) at (1.5,3.5)    {};
          \node[state]  (q_2_3) at (2.5,3.5)    {\scriptsize\color{orange}$o_3$};
          \node[state]  (q_2_4) at (3.5,3.5)    {};
          \node[state]  (q_2_5) at (4.5,3.5)    {};
          
          \node[state]  (q_3_1) at (0.5,2.5)  {\scriptsize\color{blue}$o_1$};
          \node[state]  (q_3_2) at (1.5,2.5)    {};
          \node[state]  (q_3_3) at (2.5,2.5)    {};
          \node[state]  (q_3_4) at (3.5,2.5)    {};
          \node[state]  (q_3_5) at (4.5,2.5) {\scriptsize\color{red}$o_2$};

          \node[state]  (q_4_1) at (0.5,1.5)    {};
          \node[state]  (q_4_2) at (1.5,1.5)    {};
          \node[state]  (q_4_3) at (2.5,1.5) {\scriptsize\color{teal}$o_4$};
          \node[state]  (q_4_4) at (3.5,1.5)    {};
          \node[state]  (q_4_5) at (4.5,1.5)    {};
          
          \node[state]  (q_5_1) at (0.5,0.5)    {};
          \node[state]  (q_5_2) at (1.5,0.5)    {};
          \node[state]  (q_5_3) at (2.5,0.5)    {};
          \node[state]  (q_5_4) at (3.5,0.5)    {};
          \node[state]  (q_5_5) at (4.5,0.5)    {};
          
          \path[densely dotted, blue,  -stealth] (q_3_1) edge    node    {} (q_2_1)
                    (q_2_1) edge    node    {} (q_1_1)
                    (q_1_1) edge    node    {} (q_1_2)
                    (q_1_2) edge    node    {} (q_1_3)
                    (q_1_3) edge    node    {} (q_1_4)
                    (q_1_4) edge    node    {} (q_1_5)
                    (q_1_5) edge    node    {} (q_2_5)
                    (q_2_5) edge    node    {} (q_3_5);
                    
            \path[densely dotted, red,  -stealth] (q_3_5) edge    node    {} (q_4_5)
                    (q_4_5) edge    node    {} (q_5_5)
                    (q_5_5) edge    node    {} (q_5_4)
                    (q_5_4) edge    node    {} (q_5_3)
                    (q_5_3) edge    node    {} (q_5_2)
                    (q_5_2) edge    node    {} (q_5_1)
                    (q_5_1) edge    node    {} (q_4_1)
                    (q_4_1) edge    node    {} (q_3_1);
                    
           \path[densely dotted, orange,  -stealth] 
                  (q_2_3) edge    node    {} (q_2_4)
                    (q_2_4) edge    node    {} (q_3_4)
                    (q_3_4) edge    node    {} (q_4_4)
                    (q_4_4) edge    node    {} (q_4_3);

           \path[densely dotted, teal,  -stealth]
                   (q_4_3) edge    node    {} (q_4_2)
                    (q_4_2) edge    node    {} (q_3_2)
                    (q_3_2) edge    node    {} (q_2_2)
                    (q_2_2) edge    node    {} (q_2_3);
                    
          \path[blue,  -stealth] 
                    (q_3_1) edge[bend left]    node    {} (q_3_2)
                    (q_3_2) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_3_4)
                    (q_3_4) edge[bend left]    node    {} (q_3_5);
        
        \path[red,  -stealth]             
                    (q_3_5) edge[bend left]    node    {} (q_3_4)
                    (q_3_4) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_3_2)
                    (q_3_2) edge[bend left]    node    {} (q_3_1);
                    
        \path[orange,  -stealth]             
                    (q_2_3) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_4_3);
                    
        \path[teal,  -stealth]             
                    (q_4_3) edge[bend left]    node    {} (q_3_3)
                    (q_3_3) edge[bend left]    node    {} (q_2_3);
                    
        \end{tikzpicture}
        \caption{Four-player game}
        \label{fig: 5x5 after}
    \end{subfigure}
        
    \caption{The origin nodes and optimal paths of the players at the Nash equilibrium before (solid arrows) and after (dashed arrows) cost design. }
    \label{fig: routing games}
\end{figure}







==> numerical/lambda.tex <==
\begin{figure}[!ht]
\centering
    \begin{subfigure}[b]{0.48\linewidth}
    % 3x3_2p lambda plot
    \begin{tikzpicture}[scale=0.45]
    \begin{axis}[
            legend style={font=\LARGE},
            legend cell align={left},
            xlabel={Iteration},
            ylabel={$\frac{1}{2}\norm{\overline{x}(b, C)-\hat{x}}^2$},
            label style={font=\LARGE},
            tick label style={font=\LARGE},
            xmin=1, xmax=21,
            ymax=8,
            %width=5cm, height =4cm, 
            xtick={1,5,10,15,20},
            % ytick={-2,0,2,4},
            legend pos=north east,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
    ]
    \addplot [blue, mark=o] table [x=iter, y=lambda_1, col sep=comma] {3x3_2p_lambda_plot.csv};
    \addlegendentry{$\lambda=1.0$}
    
    \addplot [teal, mark=x] table [x=iter, y=lambda_0_1, col sep=comma] {3x3_2p_lambda_plot.csv};
    \addlegendentry{$\lambda=0.1$}
    
    \addplot [red, mark=square] table [x=iter, y=lambda_0_0_1, col sep=comma] {3x3_2p_lambda_plot.csv};
    \addlegendentry{$\lambda=0.01$}
    
    % \addplot [domain=1:21,  dashed, black] {0.001};
    % \addlegendentry{$\epsilon=0.001$}
    
    \end{axis}
    \end{tikzpicture}
    \caption{The two-player game.}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\linewidth}
    % 5x5_4p lambda plot
    \begin{tikzpicture}[scale=0.45]
    \begin{axis}[
            legend style={font=\LARGE},
            legend cell align={left},
            xlabel={Iteration},
            ylabel={$\frac{1}{2}\norm{\overline{x}(b, C)-\hat{x}}^2$},
            label style={font=\LARGE},
            tick label style={font=\LARGE},
            xmin=1, xmax=21,
            ymax=20,
            xtick={1,5,10,15,20},
            % ytick={-2,0,2,4},
            %width=5cm, height =4cm, 
            legend pos=north east,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
    ]
    \addplot [blue, mark=o] table [x=iter, y=lambda_1, col sep=comma] {5x5_4p_lambda_plot.csv};
    \addlegendentry{$\lambda=1.0$}
    
    \addplot [teal, mark=x] table [x=iter, y=lambda_0_1, col sep=comma] {5x5_4p_lambda_plot.csv};
    \addlegendentry{$\lambda=0.1$}
    
    \addplot [red, mark=square] table [x=iter, y=lambda_0_0_1, col sep=comma] {5x5_4p_lambda_plot.csv};
    \addlegendentry{$\lambda=0.01$}
    
    % \addplot [domain=1:21,  dashed, black] {0.001};
    % \addlegendentry{$\epsilon=0.001$}
    
    \end{axis}
    \end{tikzpicture}
    \caption{The four-player game.}
    \end{subfigure}
    \caption{The convergence of the iterates in Algorithm~\ref{alg: proj grad}.}\label{fig: lambda}
\end{figure}


==> numerical/rho.tex <==
\begin{figure}[!ht]
\centering
    \begin{subfigure}[b]{0.48\linewidth}
    % 3x3_2p rho plot
     \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
                legend style={font=\LARGE},
                xlabel={$\rho$},
                ylabel={$\frac{1}{2}\norm{\overline{x}(b, C)-\hat{x}}^2$},
                label style={font=\LARGE},
                tick label style={font=\LARGE},
                % xmin=1, xmax=21,
                ymax=8,
                xtick={0,0.1,0.2,0.3},
                % ytick={-2,0,2,4},
                legend pos=south east,
                xmajorgrids=true,
                ymajorgrids=true,
                grid style=dashed,
        ]
        \addplot table [x=rho, y=psi_convergence_val, col sep=comma] {3x3_2p_rho_plot.csv};        
        \end{axis}
        \end{tikzpicture}
    \caption{The two-player game.}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\linewidth}
    % 5X5_4p rho plot
    \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
                legend style={font=\LARGE},
                xlabel={$\rho$},
                ylabel={$\frac{1}{2}\norm{\overline{x}(b, C)-\hat{x}}^2$},
                label style={font=\LARGE},
                tick label style={font=\LARGE},
                % xmin=1, xmax=21,
                ymax=14,
                xtick={0,0.1,0.2,0.3},
                % ytick={-2,0,2,4},
                legend pos=south east,
                xmajorgrids=true,
                ymajorgrids=true,
                grid style=dashed,
        ]
        \addplot table [x=rho, y=psi_convergence_val, col sep=comma] {5x5_4p_rho_plot.csv};
        \end{axis}
        \end{tikzpicture}
    \caption{The Four-player game.}
    \end{subfigure}
    \caption{The effects of parameter \(\rho\) on the Nash equilibrium corresponding to the output of Algorithm~\ref{alg: proj grad}. }\label{fig: rho}
\end{figure}
